DASH: Detection and Assessment of Systematic Hallucinations of VLMs

Vision-language models (VLMs) are prone to object hallucinations, where they erroneously indicate the presenceof certain objects in an image. Existing benchmarks quantify hallucinations using relatively small, labeled datasets. However, this approach is i) insufficient to assess hallucinations that arise in open-world settings, where VLMs are widely used, and ii) inadequate for detecting systematic errors in VLMs. We propose DASH (Detection and Assessment of Systematic Hallucinations), an automatic, large-scale pipeline designed to identify systematic hallucinations of VLMs on real-world images in an open-world setting. A key component is DASH-OPT for image-based retrieval, where we optimize over the ''natural image manifold'' to generate images that mislead the VLM. The output of DASH consists of clusters of real and semantically similar images for which the VLM hallucinates an object. We apply DASH to PaliGemma and two LLaVA-NeXT models across 380 object classes and, in total, find more than 19k clusters with 950k images. We study the transfer of the identified systematic hallucinations to other VLMs and show that fine-tuning PaliGemma with the model-specific images obtained with DASH mitigates object hallucinations. Code and data are available at https://YanNeu.github.io/DASH.

==> (inline-0) <==
\begin{tabular}{c|cccccccccc}
        \toprule
        \textbf{Barracouta} & 
        \multicolumn{10}{c}{ Cluster Size: 174, Query: A coastal town with a bustling harbor.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/barracouta_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_7.jpg} & 
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_barracouta/13_9.jpg} 
        \\
        \midrule
        \textbf{Fireboat} &
        \multicolumn{10}{c}{Cluster Size: 93, Query: A water cannon spraying a crowd of people.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/fireboat_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_fireboat/0_9.jpg} 
        \\
        \midrule
         \textbf{Steel Drum} &
        \multicolumn{10}{c}{Cluster Size: 47, Query: A vibrant street art scene with colorful murals and graffiti on a city wall.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/steel_drum_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_steel_drum/0_9.jpg} 

        \\
        \midrule
         \textbf{ Puck} &
        \multicolumn{10}{c}{Cluster Size: 387, Query: A cold, snowy winter landscape with frozen ponds.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/puck_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/si_puck/0_9.jpg}
        \\
        \midrule        
         \textbf{\scriptsize Electric Guitar} &
        \multicolumn{10}{c}{Cluster Size: 58, Query: A music store's wall filled with various colorful boxes.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/electric_guitar.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_12.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_14.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_16.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oi10_electric_guitar/0_18.jpg}
        \\
        \midrule
         \textbf{ Anglerfish} &
        \multicolumn{10}{c}{ Cluster Size: 92, Query: A deep-sea submersible exploring the ocean floor, its lights illuminating the darkness.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/anglerfish.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_12.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_14.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_18.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_anglerfish/0_16.jpg}
        \\
        \midrule
         \textbf{\scriptsize Artificial nails} &
        \multicolumn{10}{c}{Cluster Size: 37, Query: A beauty product review blog on a laptop screen.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/artifical_nails.jpg} & 
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/oim_artifical_nails/5_10.jpg} 
        \\
        \midrule
         \textbf{Bed} &
        \multicolumn{10}{c}{Cluster Size: 106, Query: A serene, natural setting with a few trees and a small pond.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/bed_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/coco_bed/0_9.jpg} 
        \\
        \midrule
         \textbf{Sandals} &
        \multicolumn{10}{c}{ Cluster Size: 14, Query: A refreshing cocktail with an umbrella, garnished with a slice of pineapple.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/Sandals_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_sandals/11_9.jpg} 
        \\
        \midrule
         \textbf{Ring} &
        \multicolumn{10}{c}{Cluster Size: 123, Query: A beautifully decorated, luxurious garden with a fountain.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/ring.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_txt/obj_ring/10_10.jpg} 
        \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|ccccccccc}
        \toprule
        \textbf{Bathtub} & \textbf{Query} &
        \multicolumn{8}{c}{Cluster Size: 31}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/bathtub_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/bathtub_300.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_bathtub/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_bathtub/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_bathtub/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_bathtub/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_bathtub/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_bathtub/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_bathtub/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_bathtub/0_8.jpg}  &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_bathtub/0_9.jpg}  
        \\
        \midrule
        \textbf{Puck} & \textbf{Query}  &
        \multicolumn{8}{c}{Cluster Size: 74}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/puck_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/puck_440.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_puck/7_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_puck/7_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_puck/7_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_puck/7_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_puck/7_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_puck/7_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_puck/7_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_puck/7_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_puck/7_0.jpg} 
        \\
        \midrule
        \textbf{\tiny Sulphur Butterfly} & \textbf{Query} &
        \multicolumn{8}{c}{Cluster Size: 23}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/sulphur_butterfly_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/sulphur_butterfly_30.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sulphur_butterfly/2_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sulphur_butterfly/2_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sulphur_butterfly/2_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sulphur_butterfly/2_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sulphur_butterfly/2_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sulphur_butterfly/2_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sulphur_butterfly/2_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sulphur_butterfly/2_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sulphur_butterfly/2_9.jpg}
        \\
        \midrule
        \textbf{Sax} & \textbf{Query} &
        \multicolumn{8}{c}{Cluster Size: 318}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/sax_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/sax_330.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sax/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sax/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sax/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sax/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sax/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sax/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sax/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sax/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/si_sax/0_8.jpg}
        \\
        \midrule
        \textbf{Penguin} & \textbf{Query} &
        \multicolumn{8}{c}{Cluster Size: 43}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/penguin.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/penguin_30.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oic_penguin/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oic_penguin/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oic_penguin/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oic_penguin/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oic_penguin/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oic_penguin/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oic_penguin/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oic_penguin/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oic_penguin/0_11.jpg}
        \\
        \midrule
        \textbf{\scriptsize Aegean Cat } & \textbf{Query} &
        \multicolumn{8}{c}{Cluster Size: 230}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/aegean_cat.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/aegean_cat_420.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oi10_aegean_cat/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oi10_aegean_cat/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oi10_aegean_cat/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oi10_aegean_cat/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oi10_aegean_cat/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oi10_aegean_cat/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oi10_aegean_cat/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oi10_aegean_cat/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oi10_aegean_cat/0_9.jpg} 
        \\
        \midrule
        \textbf{Chipset } & \textbf{Query} &
        \multicolumn{8}{c}{Cluster Size: 684}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/chipset.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/Chipset_330.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oiu_chipset/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oiu_chipset/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oiu_chipset/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oiu_chipset/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oiu_chipset/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oiu_chipset/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oiu_chipset/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oiu_chipset/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oiu_chipset/0_9.jpg} 
        \\
        \midrule
        \textbf{\scriptsize Electric Ray} & \textbf{Query} &
        \multicolumn{8}{c}{ Cluster Size: 329}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/electric_ray.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/electric_ray_400.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oim_electric_ray/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oim_electric_ray/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oim_electric_ray/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oim_electric_ray/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oim_electric_ray/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oim_electric_ray/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oim_electric_ray/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oim_electric_ray/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/oim_electric_ray/0_9.jpg} 
        \\
        \midrule
        \textbf{\scriptsize Dining Table} & \textbf{Query} &
        \multicolumn{8}{c}{Cluster Size: 39}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/dining_table_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/dining_table_210.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/coco_dining_table/15_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/coco_dining_table/15_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/coco_dining_table/15_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/coco_dining_table/15_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/coco_dining_table/15_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/coco_dining_table/15_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/coco_dining_table/15_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/coco_dining_table/15_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/coco_dining_table/15_9.jpg} 
        \\
        \midrule
        \textbf{Oyster} & \textbf{Query} &
        \multicolumn{8}{c}{Cluster Size: 45}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/Oyster_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/query_images/oyster_260.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/obj_oyster/2_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/obj_oyster/2_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/obj_oyster/2_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/obj_oyster/2_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/obj_oyster/2_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/obj_oyster/2_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/obj_oyster/2_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/obj_oyster/2_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/pali_img/obj_oyster/2_9.jpg} 
        \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccc}
        \toprule
        \textbf{\tiny Academic Gown} &
        \multicolumn{10}{c}{Cluster Size: 69, Query: A university seal emblazoned on a stone wall.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/academic_gown_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/academic_gown/2_12.jpg} 
        \\
        \midrule
        \textbf{\scriptsize Balance Beam} &
        \multicolumn{10}{c}{Cluster Size: 100, Query: An athlete's feet in grip soles standing on a mat.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/balance_beam_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/balance_beam/0_9.jpg} 
        \\
        \midrule
        \textbf{\scriptsize Chain Mail} &
        \multicolumn{10}{c}{Cluster Size: 43, Query: A medieval-style sword hanging on a stone wall.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/chain_mail_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_14.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_16.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_12.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_14.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/chain_mail/9_16.jpg} 
        \\
        \midrule
        \textbf{\scriptsize Fountain Pen} &
        \multicolumn{10}{c}{Cluster Size: 136, Query: A stack of paper with handwritten notes in elegant script.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/fountain_pen_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/fountain_pen/0_9.jpg}
        \\
        \midrule
        \textbf{Candle} &
        \multicolumn{10}{c}{Cluster Size: 93, Query: A luxurious, master bedroom with a large, four-poster bed and soft, golden lighting.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/candle.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oic_candle/0_9.jpg}
        \\
        \midrule
        \textbf{\scriptsize Coral Fungus} &
        \multicolumn{10}{c}{Cluster Size: 544, Query: A close-up of a tree's bark with visible lichen growth.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/coral_fungus.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_coral_fungus/0_9.jpg}
        \\
        \midrule
        \textbf{Postcard} &
        \multicolumn{10}{c}{Cluster Size: 260, Query: A person walking along a boardwalk, looking at the ocean.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/postcard.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oi10_postcard/4_9.jpg}
        \\
        \midrule
        \textbf{\tiny Fortune Cookie} &
        \multicolumn{10}{c}{Cluster Size: 161, Query: A beautifully crafted wooden puzzle box.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/fortune_cookie.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/oim_fortune_cookie/0_15.jpg}
        \\
        \midrule
        \textbf{Bus} &
        \multicolumn{10}{c}{Cluster Size: 21, Query: A street sweeper cleaning the sidewalk and road.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/bus_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_16.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_17.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_20.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_18.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/coco_bus/0_19.jpg}
        \\
        \midrule
        \textbf{Bracelet} &
        \multicolumn{10}{c}{Cluster Size: 161, Query: A person's fingers as they carefully handle a small, fragile object.}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/Bracelet_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_11.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_txt/obj_bracelet/0_18.jpg}
        \\
        \bottomrule

    \end{tabular}
\begin{tabular}{c|c|ccccccccc}
        \toprule
        \textbf{\scriptsize Airplane Wing} & \textbf{Query} & 
        \multicolumn{9}{c}{ Cluster Size: 53}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/airplane_wing_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/airplane_wing_160.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_airplane_wing/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_airplane_wing/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_airplane_wing/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_airplane_wing/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_airplane_wing/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_airplane_wing/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_airplane_wing/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_airplane_wing/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_airplane_wing/0_8.jpg} 
        \\
        \midrule
        \textbf{\scriptsize Bathing Cap} & \textbf{Query} &
        \multicolumn{9}{c}{Cluster Size: 43}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/bathing_cap_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/bathing_cap_300.jpg}
        & 
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bathing_cap/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bathing_cap/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bathing_cap/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bathing_cap/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bathing_cap/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bathing_cap/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bathing_cap/0_12.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bathing_cap/0_14.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bathing_cap/0_16.jpg}
        \\
        \midrule     
        \textbf{\scriptsize Bullet Train} & \textbf{Query} &
        \multicolumn{9}{c}{Cluster Size: 127}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/bullet_train_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/bullet_train_0.jpg}
        & 
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bullet_train/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bullet_train/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bullet_train/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bullet_train/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bullet_train/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bullet_train/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bullet_train/0_12.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bullet_train/0_14.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_bullet_train/0_16.jpg}
        \\
        \midrule
        \textbf{Dogsled} & \textbf{Query} &
        \multicolumn{9}{c}{Cluster Size: 134}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/dogsled_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/dogsled_460.jpg}
        & 
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_dogsled/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_dogsled/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_dogsled/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_dogsled/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_dogsled/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_dogsled/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_dogsled/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_dogsled/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/si_dogsled/0_8.jpg} 
        \\
        \midrule  
        \textbf{\scriptsize Strawberry} & \textbf{Query} &
        \multicolumn{9}{c}{Cluster Size: 90}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/strawberry.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/strawberry_210.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oic_strawberry/5_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oic_strawberry/5_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oic_strawberry/5_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oic_strawberry/5_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oic_strawberry/5_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oic_strawberry/5_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oic_strawberry/5_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oic_strawberry/5_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oic_strawberry/5_8.jpg}
        \\
        \midrule      
        \textbf{\scriptsize Hovercraft} & \textbf{Query} &
        \multicolumn{9}{c}{Cluster Size: 47}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/hovercraft.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/hovercraft_200.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_hovercraft/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_hovercraft/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_hovercraft/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_hovercraft/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_hovercraft/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_hovercraft/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_hovercraft/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_hovercraft/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_hovercraft/0_8.jpg}
        \\
        \midrule      
        \textbf{Beehive} & \textbf{Query} &
        \multicolumn{9}{c}{Cluster Size: 129}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/beehive.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/beehive_210.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oi10_beehive/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oi10_beehive/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oi10_beehive/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oi10_beehive/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oi10_beehive/0_12.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oi10_beehive/0_16.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oi10_beehive/0_19.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oi10_beehive/0_22.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oi10_beehive/0_24.jpg}
        \\
        \midrule        
        \textbf{\scriptsize Carbonara} & \textbf{Query} &
        \multicolumn{9}{c}{Cluster Size: 97}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/carbonara.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/carbonara_130.jpg}
        & 
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_carbonara/6_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_carbonara/6_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_carbonara/6_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_carbonara/6_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_carbonara/6_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_carbonara/6_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_carbonara/6_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_carbonara/6_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/oim_carbonara/6_8.jpg} 
        \\
        \midrule      
        \textbf{Banana} & \textbf{Query} &
        \multicolumn{9}{c}{Cluster Size: 36}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/banana_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/banana_150.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/coco_banana/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/coco_banana/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/coco_banana/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/coco_banana/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/coco_banana/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/coco_banana/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/coco_banana/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/coco_banana/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/coco_banana/0_8.jpg}
        \\
        \midrule      
        \textbf{Awning} & \textbf{Query} &
        \multicolumn{9}{c}{Cluster Size: 170}\\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/Awning_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/query_images/awning_340.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/obj_awning/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/obj_awning/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/obj_awning/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/obj_awning/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/obj_awning/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/obj_awning/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/obj_awning/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/obj_awning/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnv_img/obj_awning/0_3.jpg}
        \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccc}
        \toprule
        \textbf{Band Aid} &
        \multicolumn{10}{c}{Cluster Size: 326, Query: A person holding a injured wrist.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/Band_Aid_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_11.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_band_aid/0_12.jpg} \\
        \midrule
        \textbf{Gondola} &
        \multicolumn{10}{c}{Cluster Size: 411, Query: A charming little shop selling handmade crafts.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/gondola_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gondola/0_11.jpg} \\
        \midrule
        \textbf{Dumbbell} &
        \multicolumn{10}{c}{Cluster Size: 67, Query: A row of exercise balls lined up against a wall.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/dumbbell_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_11.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_12.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_dumbbell/0_13.jpg} \\
        \midrule
        \textbf{Gar} &
        \multicolumn{10}{c}{Cluster Size: 76, Query: A person sitting on a rock, looking out at the water.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/gar_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_gar/0_11.jpg} \\
        \midrule
        \textbf{Lighter} &
        \multicolumn{10}{c}{Cluster Size: 41, Query: A dimly lit room with a haze of smoke in the air.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/lighter_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_22.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_11.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_24.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/si_lighter/0_27.jpg} \\
        \midrule
        \textbf{Lighthouse} &
        \multicolumn{10}{c}{Cluster Size: 112, Query: A small, isolated pier with a few fishing nets and lines.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/light_house.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_10.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_14.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oic_lighthouse/0_16.jpg} \\
        \midrule
        \textbf{\scriptsize Baumkuchen} &
        \multicolumn{10}{c}{Cluster Size: 80, Query: A festive Oktoberfest celebration with traditional German music and dancing.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/baumkuchen_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_12.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oim_baumkuchen/1_15.jpg} \\
        \midrule
        \textbf{Coil Spring} &
        \multicolumn{10}{c}{Cluster Size: 268, Query: A collection of metal scraps and waste in a storage bin.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/coil_spring.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_11.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/oiu_coil_spring/0_12.jpg} \\
        \midrule
        \textbf{Tie} &
        \multicolumn{10}{c}{Cluster Size: 72, Query: A person standing in front of a city skyline, looking confident.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/tie_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_17.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/coco_tie/0_13.jpg} \\
        \midrule
        \textbf{\scriptsize Air Conditioner} &
        \multicolumn{10}{c}{Cluster Size: 124, Query: A temperature gauge on a wall with a needle pointing to a comfortable range.} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/air_conditioner.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_27.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_15.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_txt/obj_air_conditioner/2_17.jpg} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|ccccccccc}
        \toprule
        \textbf{Agama} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 237} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/agama_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/agama_200.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_agama/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_agama/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_agama/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_agama/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_agama/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_agama/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_agama/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_agama/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_agama/0_8.jpg} \\
        \midrule
        \textbf{\scriptsize Bulletproof Vest} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 63} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/bulletproof_vest_4.jpg} &
        
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/bulletproof_vest_330.jpg} 
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_bulletproof_vest/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_bulletproof_vest/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_bulletproof_vest/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_bulletproof_vest/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_bulletproof_vest/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_bulletproof_vest/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_bulletproof_vest/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_bulletproof_vest/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_bulletproof_vest/0_8.jpg} \\
        \midrule
        \textbf{\scriptsize Horizontal Bar} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 267} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/horizontal_bar_3.jpg} &
        
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/horizontal_bar.jpg} 
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_horizontal_bar/2_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_horizontal_bar/2_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_horizontal_bar/2_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_horizontal_bar/2_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_horizontal_bar/2_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_horizontal_bar/2_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_horizontal_bar/2_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_horizontal_bar/2_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_horizontal_bar/2_8.jpg} \\
        \midrule
        \textbf{Rain Barrel} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 118} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/rain_barrel_1.jpg} &
        
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/rain_barrel_150.jpg} 
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_rain_barrel/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_rain_barrel/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_rain_barrel/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_rain_barrel/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_rain_barrel/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_rain_barrel/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_rain_barrel/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_rain_barrel/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/si_rain_barrel/0_8.jpg} \\
        \midrule
        \textbf{Strawberry} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 42} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/strawberry.jpg} &

        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/strawberry_140.jpg} 
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oic_strawberry/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oic_strawberry/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oic_strawberry/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oic_strawberry/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oic_strawberry/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oic_strawberry/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oic_strawberry/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oic_strawberry/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oic_strawberry/0_8.jpg} \\
        \midrule
        \textbf{Shallot} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 65} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/shallot.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/shallot_140.jpg} 
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oim_shallot/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oim_shallot/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oim_shallot/0_8.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oim_shallot/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oim_shallot/0_14.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oim_shallot/0_16.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oim_shallot/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oim_shallot/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oim_shallot/0_9.jpg} \\
        \midrule
        \textbf{Bluehead} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 76} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/bluehead.jpg} &
        
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/bluehead_380.jpg} 
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oiu_bluehead/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oiu_bluehead/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oiu_bluehead/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oiu_bluehead/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oiu_bluehead/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oiu_bluehead/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oiu_bluehead/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oiu_bluehead/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/oiu_bluehead/0_8.jpg} \\
        \midrule
        \textbf{Bird} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 27} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/bird_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/bird_10.jpg} 
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/coco_bird/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/coco_bird/0_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/coco_bird/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/coco_bird/0_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/coco_bird/0_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/coco_bird/0_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/coco_bird/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/coco_bird/0_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/coco_bird/0_8.jpg} \\
        \midrule
        \textbf{Hat} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 111} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/Hat_6.jpg} &
        
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/Hat_140.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_hat/0_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_hat/0_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_hat/0_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_hat/0_9.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_hat/0_12.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_hat/0_15.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_hat/0_16.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_hat/0_18.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_hat/0_19.jpg} \\
        \midrule
        \textbf{Balloon} & \textbf{Query} & \multicolumn{9}{c}{Cluster Size: 39} \\
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/thumbnails/Balloon_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/query_images/Balloon_220.jpg}
        &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_balloon/8_0.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_balloon/8_1.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_balloon/8_2.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_balloon/8_3.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_balloon/8_4.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_balloon/8_5.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_balloon/8_6.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_balloon/8_7.jpg} &
        \includegraphics[width=0.083\textwidth,height=0.083\textwidth]{images/retrieval/lnm_img/obj_balloon/8_8.jpg} \\
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc|ccc|ccc|ccc|ccc}
\toprule
\multicolumn{15}{c}{\oursllm - Baumkuchen - Total clusters 17 - Total images 3028} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 900} & \multicolumn{3}{c|}{Cluster size: 488} & \multicolumn{3}{c|}{Cluster size: 352} & \multicolumn{3}{c|}{Cluster size: 350} & \multicolumn{3}{c}{Cluster size: 220} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_0_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_0_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_0_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_1_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_1_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_1_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_2_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_2_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_2_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_3_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_3_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_3_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_4_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_4_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_4_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 191} & \multicolumn{3}{c|}{Cluster size: 123} & \multicolumn{3}{c|}{Cluster size: 80} & \multicolumn{3}{c|}{Cluster size: 75} & \multicolumn{3}{c}{Cluster size: 57} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_5_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_5_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_5_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_6_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_6_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_6_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_7_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_7_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_7_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_8_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_8_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_8_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_9_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_9_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_9_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 57} & \multicolumn{3}{c|}{Cluster size: 40} & \multicolumn{3}{c|}{Cluster size: 33} & \multicolumn{3}{c|}{Cluster size: 26} & \multicolumn{3}{c}{Cluster size: 24} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_10_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_10_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_10_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_11_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_11_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_11_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_12_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_12_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_12_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_13_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_13_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_13_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_14_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_14_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_14_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 7} & \multicolumn{3}{c|}{Cluster size: 5} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_15_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_15_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_15_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_16_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_16_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/llm/baumkuchen/llm_16_2.jpg}  \\
\bottomrule
\toprule
\multicolumn{15}{c}{\oursopt - Baumkuchen - Total clusters 40 - Total images 3428} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 844} & \multicolumn{3}{c|}{Cluster size: 356} & \multicolumn{3}{c|}{Cluster size: 330} & \multicolumn{3}{c|}{Cluster size: 140} & \multicolumn{3}{c}{Cluster size: 127} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_0_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_0_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_0_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_1_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_1_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_1_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_2_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_2_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_2_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_3_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_3_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_3_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_4_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_4_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_4_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 123} & \multicolumn{3}{c|}{Cluster size: 111} & \multicolumn{3}{c|}{Cluster size: 103} & \multicolumn{3}{c|}{Cluster size: 103} & \multicolumn{3}{c}{Cluster size: 101} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_5_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_5_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_5_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_6_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_6_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_6_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_7_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_7_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_7_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_8_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_8_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_8_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_9_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_9_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_9_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 97} & \multicolumn{3}{c|}{Cluster size: 92} & \multicolumn{3}{c|}{Cluster size: 73} & \multicolumn{3}{c|}{Cluster size: 66} & \multicolumn{3}{c}{Cluster size: 63} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_10_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_10_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_10_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_11_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_11_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_11_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_12_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_12_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_12_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_13_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_13_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_13_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_14_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_14_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_14_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 59} & \multicolumn{3}{c|}{Cluster size: 50} & \multicolumn{3}{c|}{Cluster size: 49} & \multicolumn{3}{c|}{Cluster size: 49} & \multicolumn{3}{c}{Cluster size: 46} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_15_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_15_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_15_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_16_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_16_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_16_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_17_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_17_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_17_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_18_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_18_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_18_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_19_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_19_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_19_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 45} & \multicolumn{3}{c|}{Cluster size: 43} & \multicolumn{3}{c|}{Cluster size: 40} & \multicolumn{3}{c|}{Cluster size: 37} & \multicolumn{3}{c}{Cluster size: 30} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_20_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_20_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_20_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_21_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_21_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_21_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_22_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_22_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_22_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_23_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_23_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_23_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_24_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_24_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_24_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 30} & \multicolumn{3}{c|}{Cluster size: 28} & \multicolumn{3}{c|}{Cluster size: 28} & \multicolumn{3}{c|}{Cluster size: 26} & \multicolumn{3}{c}{Cluster size: 21} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_25_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_25_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_25_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_26_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_26_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_26_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_27_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_27_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_27_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_28_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_28_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_28_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_29_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_29_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_29_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 19} & \multicolumn{3}{c|}{Cluster size: 19} & \multicolumn{3}{c|}{Cluster size: 18} & \multicolumn{3}{c|}{Cluster size: 16} & \multicolumn{3}{c}{Cluster size: 9} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_30_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_30_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_30_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_31_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_31_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_31_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_32_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_32_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_32_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_33_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_33_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_33_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_34_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_34_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_34_2.jpg} \\
\midrule
\multicolumn{3}{c|}{Cluster size: 9} & \multicolumn{3}{c|}{Cluster size: 8} & \multicolumn{3}{c|}{Cluster size: 8} & \multicolumn{3}{c|}{Cluster size: 7} & \multicolumn{3}{c}{Cluster size: 5} \\
\includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_35_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_35_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_35_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_36_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_36_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_36_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_37_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_37_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_37_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_38_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_38_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_38_2.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_39_0.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_39_1.jpg} & \includegraphics[width=0.062\textwidth,height=0.062\textwidth]{images/all_clusters/lnmistral/opt/baumkuchen/opt_39_2.jpg} \\
\bottomrule
\end{tabular}
